A hierarchical approach to the a posteriori error estimation of isogeometric Kirchhoff plates and Kirchhoff-Love shells

This work focuses on the development of a posteriori error estimates for fourth-order, elliptic, partial differential equations. In particular, we propose a novel algorithm to steer an adaptive simulation in the context of Kirchhoff plates and Kirchhoff-Love shells by exploiting the local refinement capabilities of hierarchical B-splines. The method is based on the solution of an auxiliary residual-like variational problem, formulated by means of a space of localized spline functions. This space is characterized by $C^1$ continuous B-splines with compact support on each active element of the hierarchical mesh. We demonstrate the applicability of the proposed estimator to Kirchhoff plates and Kirchhoff-Love shells by studying several benchmark problems which exhibit both smooth and singular solutions. In all cases, we obtain optimal asymptotic rates of convergence for the error measured in the energy norm and an excellent approximation of the true error.

==> pictures/numericalExamples/graphs/convergence_bilaplacian_pointLoad_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
%ylabel= $\Big\vert 1 - \frac{u_h}{u_{ex}} \Big\vert$,
ylabel= $\Big\vert 1 - u_h / u_{ex} \Big\vert$,
xlabel= $\sqrt{\text{dofs}}$,
%legend style={nodes={scale=1.5, transform shape}},
legend style={font=\tiny},
%legend pos= south west
legend pos= north east
]

\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 0, y expr=1-\thisrowno{1}]
	{\dataDir/bilaplacian_pointLoad_resBased_p3_mshSize_GR_adm.txt};
	\addlegendentry{uniform refinement};

%\addplot [color=c2, dashed, mark=triangle, mark options={solid}]
%	table[ x index = 0, y expr=1-\thisrowno{1}]
%	{\dataDir/bilaplacian_pointLoad_resBased_p4_mshSize_GR_adm.txt};
%	\addlegendentry{error $H^{2}$, $p=4$ uniform refinement};


\addplot [color=c2,  solid, mark=square, mark options={solid}]
	table[ x index = 0, y expr=1-\thisrowno{1}]
	{\dataDir/bilaplacian_pointLoad_bubbles_p3_mshSize_MS_adm.txt};
	\addlegendentry{bubble estimator};
	
%    \addplot[color=c4, solid, mark=triangle, mark options={solid}] table[ x index = 0, y expr=1-\thisrowno{1}] {\dataDir/bilaplacian_pointLoad_bubbles_p4_mshSize_MS_adm.txt};
%    \addlegendentry{error $H^{2}$, $p=4$};
    
\addplot [color=c3, solid,mark=triangle,mark options={solid}]
	table[ x index = 0, y expr=1-\thisrowno{1}]
	{\dataDir/bilaplacian_pointLoad_resBased_p3_mshSize_MS_adm.txt};
	\addlegendentry{residual-based estimator};

%\addplot [color=c6, solid,mark=o,mark options={solid}]
%	table[ x index = 0, y expr=1-\thisrowno{1}]
%	{\dataDir/bilaplacian_pointLoad_resBased_p4_mshSize_MS_adm.txt};
%	\addlegendentry{error $H^{2}$, $p=3$};	    

%{
%%\logLogSlopeReverseTriangle{0.2}{0.05}{0.55}{2}{black};
%\logLogSlopeTriangle{0.85}{-0.06}{0.205}{-2}{black};
%\logLogSlopeTriangle{0.82}{-0.06}{0.055}{-3}{black};
%%\logLogSlopeTriangle{0.85}{-0.06}{0.055}{-4}{black};
%}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_bilaplacian_singular_bubbles_MS_adm.tex <==

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[6]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		%\pgfmathsetmacro{\revSlope}{-1*#4}
        % Draw slope triangle.
        \draw[#6]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#5}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[6]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		%\pgfmathsetmacro{\revSlope}{-1*#4}
		% Draw slope triangle.
		\draw[#6]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #5}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=5.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ semi-norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend pos= south west
legend pos=outer north east
]

%\addplot [color=black, dashed,mark=diamond,mark options={solid}]
%	table[ x index = 0, y index = 1]
%	{\dataDir/bilaplacian_singular_bubbles_p3_mshSize_GR_adm.txt};
%	\addlegendentry{error, $p=3$ uniform refinement};
%
%\addplot [color=red, dashed, mark=triangle, mark options={solid}]
%	table[ x index = 0, y index = 1]
%	{\dataDir/bilaplacian_singular_bubbles_p4_mshSize_GR_adm.txt};
%	\addlegendentry{error, $p=4$ uniform refinement};
%
%
%\addplot [color=c1, solid,mark=o,mark options={solid}]
%	table[ x index = 0, y index = 1]
%	{\dataDir/bilaplacian_singular_bubbles_p3_mshSize_MS_adm.txt};
%	\addlegendentry{error, $p=3$};
%	
%    \addplot[color=c1, dashed,mark=o, mark options={solid}] 
%%    table[ x index = 0, y index = 2] {\dataDir/bilaplacian_singular_bubbles_p3_mshSize_MS_adm.txt};
%%    \addlegendentry{estimator, $p_b=4$};
%    table[ x index = 0, y expr=\thisrowno{2}*\Estconst] {\dataDir/bilaplacian_singular_bubbles_p3_mshSize_MS_adm.txt};
%    \addlegendentry{estimator, $p_b=4$};
%	
%    \addplot[color=c2, solid, mark=square, mark options={solid}] table[ x index = 0, y index = 1] {\dataDir/bilaplacian_singular_bubbles_p4_mshSize_MS_adm.txt};
%    \addlegendentry{error, $p=4$};
%%    \addplot[color=c2, dashed, mark=square, mark options={solid}] table[ x index = 0, y index = 2] {\dataDir/bilaplacian_singular_bubbles_p4_mshSize_MS_adm.txt};
%%    \addlegendentry{estimator, $p_b=5$};
%    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x index = 0, y expr=\thisrowno{2}*\Estconst] {\dataDir/bilaplacian_singular_bubbles_p4_mshSize_MS_adm.txt};
%    \addlegendentry{estimator, $p_b=5$};

\addplot [color=black, dashed,mark=diamond,mark options={solid}]
	table[ x index = 1, y index = 2]
	{\dataDir/bilaplacian_singular_square_p3_bubbles_GR.txt};
	\addlegendentry{error, $p=3$ uniform refinement};

\addplot [color=red, dashed, mark=triangle, mark options={solid}]
	table[ x index = 1, y index = 2]
	{\dataDir/bilaplacian_singular_square_p4_bubbles_GR.txt};
	\addlegendentry{error, $p=4$ uniform refinement};


\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 1, y index = 2]
	{\dataDir/bilaplacian_singular_square_p3_bubbles_MS.txt};
	\addlegendentry{error, $p=3$};	
    \addplot[color=c1, dashed,mark=o, mark options={solid}] 
    table[ x index = 1, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_singular_square_p3_bubbles_MS.txt};
    \addlegendentry{estimator, $p_b=4$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] table[ x index = 1, y index = 2] {\dataDir/bilaplacian_singular_square_p4_bubbles_MS.txt};
    \addlegendentry{error, $p=4$};
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 1, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_singular_square_p4_bubbles_MS.txt};
    \addlegendentry{estimator, $p_b=5$};


{
\logLogSlopeReverseTriangle{0.89}{0.08}{0.465}{-1.2}{1.2}{black};
\logLogSlopeTriangle{0.815}{-0.08}{0.195}{-2}{2}{black};
\logLogSlopeTriangle{0.74}{-0.08}{0.065}{-3}{3}{black};

}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_bilaplacian_smooth_bubbles_GR_iter7_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		%\pgfmathsetmacro{\slopeAbs}{-#4)}
        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=1e0,
xminorticks=true,
ymode=log,
ymin=1.1e-08,
ymax=1.5e04,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ semi-norm,
xlabel=Mesh size $h$,
legend style={font=\tiny},
legend pos= south east
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 0, y index = 2] {\dataDir/bilaplacian_smooth_square_p3_bubbles_GR.txt};
	\addlegendentry{error, $p=3$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/bilaplacian_smooth_square_p4_bubbles_GR.txt};
    \addlegendentry{error, $p=4$};
	
    \addplot[color=c3, solid, mark=triangle, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/bilaplacian_smooth_square_p5_bubbles_GR.txt};
    \addlegendentry{error, $p=5$};

%\addplot [color=c1, dashed,mark=o,mark options={solid}]
%	table[ x index = 0, y index = 3] {\dataDir/bilaplacian_smooth_square_p3_bubbles_GR.txt};
%	\addlegendentry{estimator, $p_b=4$};
%    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/bilaplacian_smooth_square_p4_bubbles_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};
%	
%    \addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/bilaplacian_smooth_square_p5_bubbles_GR.txt};
%    \addlegendentry{estimator, $p_b=6$};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 0, y expr=\thisrowno{3}*\Estconst ] {\dataDir/bilaplacian_smooth_square_p3_bubbles_GR.txt};
	\addlegendentry{estimator, $p_b=4$};	
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_smooth_square_p4_bubbles_GR.txt};
    \addlegendentry{estimator, $p_b=5$};
	
    \addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
    table[ x index = 0, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_smooth_square_p5_bubbles_GR.txt};
    \addlegendentry{estimator, $p_b=6$};
        
{
%\logLogSlopeReverseTriangle{0.2}{0.05}{0.55}{2}{black};
\logLogSlopeTriangle{0.2}{0.08}{0.44}{2}{black};
\logLogSlopeTriangle{0.2}{0.08}{0.265}{3}{black};
\logLogSlopeTriangle{0.2}{0.08}{0.095}{4}{black};
}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_bilaplacian_smooth_bubbles_MS_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		\pgfmathsetmacro{\slopeAbs}{abs(#4)}
        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {\slopeAbs}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=9.1e-08,
ymax=7.9e3,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ semi-norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 1, y index = 2] {\dataDir/bilaplacian_smooth_square_p3_bubbles_MS.txt};
	\addlegendentry{error, $p=3$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 1, y index = 2] {\dataDir/bilaplacian_smooth_square_p4_bubbles_MS.txt};
    \addlegendentry{error, $p=4$};
	
    \addplot[color=c3, solid, mark=triangle, mark options={solid}] 
    table[ x index = 1, y index = 2] {\dataDir/bilaplacian_smooth_square_p5_bubbles_MS.txt};
    \addlegendentry{error, $p=5$};

%\addplot [color=c1, dashed,mark=o,mark options={solid}]
%	table[ x index = 1, y index = 3] {\dataDir/bilaplacian_smooth_square_p3_bubbles_MS.txt};
%	\addlegendentry{estimator, $p_b=4$};
%	
%    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x index = 1, y index = 3] {\dataDir/bilaplacian_smooth_square_p4_bubbles_MS.txt};
%    \addlegendentry{estimator, $p_b=5$};
%	
%    \addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x index = 1, y index = 3] {\dataDir/bilaplacian_smooth_square_p5_bubbles_MS.txt};
%    \addlegendentry{estimator, $p_b=6$};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 1, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_smooth_square_p3_bubbles_MS.txt};
	\addlegendentry{estimator, $p_b=4$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 1, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_smooth_square_p4_bubbles_MS.txt};
    \addlegendentry{estimator, $p_b=5$};
	
    \addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
    table[ x index = 1, y expr=\thisrowno{3}*\Estconst] {\dataDir/bilaplacian_smooth_square_p5_bubbles_MS.txt};
    \addlegendentry{estimator, $p_b=6$};
{
%\logLogSlopeReverseTriangle{0.2}{0.05}{0.55}{2}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.38}{2}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.195}{3}{black};
\logLogSlopeReverseTriangle{0.78}{0.08}{0.055}{4}{black};
}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_bilaplacian_smooth_resBased_GR_iter7_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xBrel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		(C)-- 
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=1e0,
xminorticks=true,
ymode=log,
ymin=1.1e-08,
ymax=1.5e04,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ semi-norm,
xlabel=Mesh size $h$,
legend style={font=\tiny},
legend pos= south east
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 0, y index = 2] {\dataDir/bilaplacian_smooth_square_p3_residual_GR.txt};
	\addlegendentry{error, $p=3$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/bilaplacian_smooth_square_p4_residual_GR.txt};
    \addlegendentry{error, $p=4$};
	
    \addplot[color=c3, solid, mark=triangle, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/bilaplacian_smooth_square_p5_residual_GR.txt};
    \addlegendentry{error, $p=5$};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 0, y index = 3] {\dataDir/bilaplacian_smooth_square_p3_residual_GR.txt};
	\addlegendentry{estimator, $p=3$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/bilaplacian_smooth_square_p4_residual_GR.txt};
    \addlegendentry{estimator, $p=4$};
	
    \addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/bilaplacian_smooth_square_p5_residual_GR.txt};
    \addlegendentry{estimator, $p=5$};
        

{
%\logLogSlopeReverseTriangle{0.2}{0.05}{0.55}{2}{black};
\logLogSlopeReverseTriangle{0.2}{0.08}{0.65}{2}{black};
\logLogSlopeReverseTriangle{0.2}{0.08}{0.505}{3}{black};
\logLogSlopeTriangle{0.2}{0.08}{0.255}{4}{black};
}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_bilaplacian_smooth_resBased_MS_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangleThree}[5]
{
   % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {3}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=9.1e-08,
ymax=7.9e3,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ semi-norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 1, y index = 2] {\dataDir/bilaplacian_smooth_square_p3_residual_MS.txt};
	\addlegendentry{error, $p=3$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 1, y index = 2] {\dataDir/bilaplacian_smooth_square_p4_residual_MS.txt};
    \addlegendentry{error, $p=4$};
	
    \addplot[color=c3, solid, mark=triangle, mark options={solid}] 
    table[ x index = 1, y index = 2] {\dataDir/bilaplacian_smooth_square_p5_residual_MS.txt};
    \addlegendentry{error, $p=5$};
 
\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 1, y index = 3] {\dataDir/bilaplacian_smooth_square_p3_residual_MS.txt};
	\addlegendentry{estimator, $p=3$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 1, y index = 3] {\dataDir/bilaplacian_smooth_square_p4_residual_MS.txt};
    \addlegendentry{estimator, $p=4$};
	
    \addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
    table[ x index = 1, y index = 3] {\dataDir/bilaplacian_smooth_square_p5_residual_MS.txt};
    \addlegendentry{estimator, $p=5$};
{
%\logLogSlopeReverseTriangle{0.2}{0.05}{0.55}{2}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.54}{2}{black};
\logLogSlopeReverseTriangleThree{0.85}{-0.08}{0.37}{-3}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.185}{4}{black};
}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_scordelisLo_pointLoad_log.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=4.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=200,
%xmax=5000,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= $\Big\vert 1 - u_h / u_{\text{ref}} \Big\vert$,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
%xlabel= dofs,
legend style={font=\tiny},
legend pos= north east
]

%\addplot [color=c1, solid,mark=o,mark options={solid}]
%	table[ x expr=\thisrowno{0}*\thisrowno{0}, y expr= 1 - \thisrowno{5}]
%	{\dataDir/scordelisLo_pointLoad_simplySupported_p3_GR.txt};
%	\addlegendentry{uniform refinement};
%	
%\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{0}*\thisrowno{0}, y expr= 1 - \thisrowno{5}]
%    {\dataDir/scordelisLo_pointLoad_simplySupported_p3_MS.txt};
%    \addlegendentry{adaptive refinement};

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}, y expr= 1 - \thisrowno{5}]
	{\dataDir/scordelisLo_pointLoad_simplySupported_p3_GR.txt};
	\addlegendentry{uniform refinement};
	
\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}, y expr= 1 - \thisrowno{5}]
    {\dataDir/scordelisLo_pointLoad_simplySupported_p3_MS.txt};
    \addlegendentry{adaptive refinement};


\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_scordelisLo_smooth_bubbles_GR.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

%\begin{tikzpicture}
%
%\begin{axis}[%
%width=0.8\textwidth,
%height=6.5cm,
%at={(0in,0in)},
%scale only axis,
%xmode=log,
%%xmin=1e1,
%%xmax=1e0,
%xminorticks=true,
%ymode=log,
%%ymin=1e-07,
%%ymax=0.1,
%yminorticks=true,
%axis background/.style={fill=white},
%ylabel= Error in energy norm,
%%xlabel= Mesh size $h$,
%xlabel= mesh size $h$,
%legend style={font=\tiny},
%legend pos= south east
%]
%
%\addplot [color=c1, solid,mark=o,mark options={solid}]
%	table[ x index = 3, y index = 1]
%	{\dataDir/scordelisLo_pinned_gravityLoad_p3_GR.txt};
%	\addlegendentry{error energy, $p=3$};
%	
%\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x index = 3, y index = 1] {\dataDir/scordelisLo_pinned_gravityLoad_p4_GR.txt};
%    \addlegendentry{error energy, $p=4$};
%
%%\addplot [color=c1, dashed,mark=o,mark options={solid}]
%%	table[ x index = 3, y index = 2]
%%	{\dataDir/scordelisLo_pinned_gravityLoad_p3_GR.txt};
%%	\addlegendentry{estimator, $p_b=4$};
%%	
%%\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%%    table[ x index = 3, y index = 2] {\dataDir/scordelisLo_pinned_gravityLoad_p4_GR.txt};
%%    \addlegendentry{estimator, $p_b=5$};
%
%\addplot [color=c1, dashed,mark=o,mark options={solid}]
%	table[ x index = 3, y expr=\thisrowno{2}*\Estconst]
%	{\dataDir/scordelisLo_pinned_gravityLoad_p3_GR.txt};
%	\addlegendentry{estimator, $p_b=4$};
%	
%\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x index = 3, y expr=\thisrowno{2}*\Estconst] {\dataDir/scordelisLo_pinned_gravityLoad_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};
%
%{
%%\logLogSlopeReverseTriangle{0.2}{0.05}{0.55}{2}{black};
%%\logLogSlopeReverseTriangle{0.2}{0.05}{0.15}{3}{black};
%\logLogSlopeTriangle{0.19}{0.08}{0.365}{2}{black};
%\logLogSlopeTriangle{0.19}{0.08}{0.095}{3}{black};
%%\logLogSlopeTriangle{0.17}{0.06}{0.13}{3}{black};
%}
%\end{axis}
%\end{tikzpicture}%

%%%%%% version with dofs

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=1.1e-04,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^(0.5), y index = 1]
	{\dataDir/scordelisLo_pinned_gravityLoad_p3_GR.txt};
	\addlegendentry{error energy, $p=3$};
	
\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^(0.5), y index = 1] {\dataDir/scordelisLo_pinned_gravityLoad_p4_GR.txt};
    \addlegendentry{error energy, $p=4$};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^(0.5), y expr=\thisrowno{2}*\Estconst]
	{\dataDir/scordelisLo_pinned_gravityLoad_p3_GR.txt};
	\addlegendentry{estimator, $p_b=4$};
	
\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^(0.5), y expr=\thisrowno{2}*\Estconst] {\dataDir/scordelisLo_pinned_gravityLoad_p4_GR.txt};
    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.8}{0.08}{0.48}{2}{black};
\logLogSlopeReverseTriangle{0.8}{0.08}{0.252}{3}{black};
%\logLogSlopeTriangle{0.19}{0.08}{0.365}{2}{black};
%\logLogSlopeTriangle{0.19}{0.08}{0.095}{3}{black};
%\logLogSlopeTriangle{0.17}{0.06}{0.13}{3}{black};
}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/convergence_scordelisLo_smooth_bubbles_MS.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 0, y index = 1]
	{\dataDir/scordelisLo_pinned_gravityLoad_p3_MS.txt};
	\addlegendentry{error energy, $p=3$};
	
\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/scordelisLo_pinned_gravityLoad_p4_MS.txt};
    \addlegendentry{error energy, $p=4$};

%\addplot [color=c1, dashed,mark=o,mark options={solid}]
%	table[ x index = 0, y index = 2]
%	{\dataDir/scordelisLo_pinned_gravityLoad_p3_MS.txt};
%	\addlegendentry{estimator, $p_b=4$};
%	
%\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x index = 0, y index = 2] {\dataDir/scordelisLo_pinned_gravityLoad_p4_MS.txt};
%    \addlegendentry{estimator, $p_b=5$};
\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 0, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/scordelisLo_pinned_gravityLoad_p3_MS.txt};
	\addlegendentry{estimator, $p_b=4$};
	
\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y expr=\thisrowno{2}*\Estconst] {\dataDir/scordelisLo_pinned_gravityLoad_p4_MS.txt};
    \addlegendentry{estimator, $p_b=5$};
        
{
\logLogSlopeReverseTriangle{0.8}{0.08}{0.315}{2}{black};
\logLogSlopeReverseTriangle{0.755}{0.08}{0.065}{3}{black};
%\logLogSlopeTriangle{0.75}{-0.12}{0.1}{-2}{black};
%\logLogSlopeTriangle{0.17}{0.06}{0.13}{3}{black};
}
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/effectivity_bilaplacian_smooth_bubbles_MS_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=0.3,
%xmax=1e0,
xminorticks=true,
%ymode=log,
ymin=0.975,
%ymax=5,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Effectivity index $\theta$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= north east
]

% y expr=\thisrowno{3}*\Estconst

%\addplot [color=c1, solid,mark=o,mark options={solid}]
%	table[ x index = 0, y expr={\thisrowno{2}/\thisrowno{1}}]
%	{\dataDir/bilaplacian_smooth_bubbles_p3_mshSize_MS_adm.txt};
%	\addlegendentry{effectivity index, $p=3$};
%	
%    \addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x index = 0,  y expr={\thisrowno{2}/\thisrowno{1}}] {\dataDir/bilaplacian_smooth_bubbles_p4_mshSize_MS_adm.txt};
%    \addlegendentry{effectivity index, $p=4$};
%	
%    \addplot[color=c3, solid, mark=triangle, mark options={solid}] table[ x index = 0,  y expr={\thisrowno{2}/\thisrowno{1}}] {\dataDir/bilaplacian_smooth_bubbles_p5_mshSize_MS_adm.txt};
%    \addlegendentry{effectivity index, $p=5$};

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 1, y expr={(\thisrowno{3}*\Estconst)/\thisrowno{2}}]
	{\dataDir/bilaplacian_smooth_square_p3_bubbles_MS.txt};
	\addlegendentry{$p=3$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 1,  y expr={(\thisrowno{3}*\Estconst)/\thisrowno{2}}] {\dataDir/bilaplacian_smooth_square_p4_bubbles_MS.txt};
    \addlegendentry{$p=4$};
	
    \addplot[color=c3, solid, mark=triangle, mark options={solid}] table[ x index = 1,  y expr={(\thisrowno{3}*\Estconst)/\thisrowno{2}}] {\dataDir/bilaplacian_smooth_square_p5_bubbles_MS.txt};
    \addlegendentry{$p=5$};
\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/effectivity_bilaplacian_smooth_resBased_MS_adm.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
%ymode=log,
ymin=0.975,
ytick={1,50,100,150,200,250,300},
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Effectivity index $\theta$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= north east
]

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 1, y expr={\thisrowno{3}/\thisrowno{2}}]
	{\dataDir/bilaplacian_smooth_square_p3_residual_MS.txt};
	\addlegendentry{$p=3$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 1,  y expr={\thisrowno{3}/\thisrowno{2}}] {\dataDir/bilaplacian_smooth_square_p4_residual_MS.txt};
    \addlegendentry{$p=4$};
	
    \addplot[color=c3, solid, mark=triangle, mark options={solid}] table[ x index = 1,  y expr={\thisrowno{3}/\thisrowno{2}}] {\dataDir/bilaplacian_smooth_square_p5_residual_MS.txt};
    \addlegendentry{$p=5$};

\end{axis}
\end{tikzpicture}%
